Factorization, charming penguins, and all that

We discuss few selected topics related to the calculation of hadronic amplitudes relevant for two-body non-leptonic B decays.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 344 M
31 0 V
2786 0 R
-31 0 V
600 467 M
31 0 V
2786 0 R
-31 0 V
600 531 M
31 0 V
2786 0 R
-31 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 654 M
31 0 V
2786 0 R
-31 0 V
600 777 M
31 0 V
2786 0 R
-31 0 V
600 840 M
31 0 V
2786 0 R
-31 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 964 M
31 0 V
2786 0 R
-31 0 V
600 1087 M
31 0 V
2786 0 R
-31 0 V
600 1150 M
31 0 V
2786 0 R
-31 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1273 M
31 0 V
2786 0 R
-31 0 V
600 1396 M
31 0 V
2786 0 R
-31 0 V
600 1460 M
31 0 V
2786 0 R
-31 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1583 M
31 0 V
2786 0 R
-31 0 V
600 1706 M
31 0 V
2786 0 R
-31 0 V
600 1769 M
31 0 V
2786 0 R
-31 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 1893 M
31 0 V
2786 0 R
-31 0 V
600 2016 M
31 0 V
2786 0 R
-31 0 V
600 2079 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
654 251 M
0 63 V
0 1795 R
0 -63 V
1196 251 M
0 63 V
0 1795 R
0 -63 V
1738 251 M
0 63 V
0 1795 R
0 -63 V
2279 251 M
0 63 V
0 1795 R
0 -63 V
2821 251 M
0 63 V
0 1795 R
0 -63 V
3363 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
654 502 M
27 232 V
27 159 V
27 101 V
28 75 V
27 58 V
27 48 V
27 41 V
27 35 V
27 32 V
27 28 V
27 25 V
27 23 V
27 22 V
27 20 V
27 18 V
28 17 V
27 17 V
27 15 V
27 14 V
27 14 V
27 13 V
27 13 V
27 12 V
27 11 V
27 11 V
27 10 V
28 11 V
27 9 V
27 10 V
27 9 V
27 9 V
27 8 V
27 8 V
27 8 V
27 8 V
27 8 V
27 7 V
27 7 V
28 7 V
27 7 V
27 7 V
27 6 V
27 6 V
27 7 V
27 6 V
27 6 V
27 5 V
27 6 V
27 6 V
28 5 V
27 5 V
27 5 V
27 6 V
27 5 V
27 5 V
27 4 V
27 5 V
27 5 V
27 4 V
27 5 V
27 4 V
28 5 V
27 4 V
27 4 V
27 4 V
27 5 V
27 4 V
27 4 V
27 3 V
27 4 V
27 4 V
27 4 V
27 4 V
28 3 V
27 4 V
27 3 V
27 4 V
27 3 V
27 4 V
27 3 V
27 4 V
27 3 V
27 3 V
27 3 V
28 3 V
27 4 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
28 3 V
27 3 V
27 2 V
27 3 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1112 251 M
0 63 V
0 1795 R
0 -63 V
1624 251 M
0 63 V
0 1795 R
0 -63 V
2137 251 M
0 63 V
0 1795 R
0 -63 V
2649 251 M
0 63 V
0 1795 R
0 -63 V
3161 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
890 2109 M
94 -341 V
256 -487 V
1624 799 L
1880 606 L
2137 492 L
256 -54 V
256 -5 V
256 30 V
256 60 V
256 84 V
3174 1946 D
984 1768 D
1240 1281 D
1624 799 D
1880 606 D
2137 492 D
2393 438 D
2649 433 D
2905 463 D
3161 523 D
3417 607 D
LT1
3114 1846 M
180 0 V
600 1180 M
728 883 L
984 554 L
1240 437 L
256 50 V
256 176 V
385 450 V
256 379 V
256 411 V
126 206 V
3174 1846 A
728 883 A
984 554 A
1240 437 A
1496 487 A
1752 663 A
2137 1113 A
2393 1492 A
2649 1903 A
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto
